Closure of singular foliations: the proof of Molino's conjecture

In this paper we prove the conjecture of Molino that for every singular Riemannian foliation $(M,\mathcal{F})$, the partition $\bar{\mathcal{F}}$ given by the closures of the leaves of $\mathcal{F}$ is again a singular Riemannian foliation.

==> 3distributions.tex <==
\begin{pspicture}(3,5)

%the frame of Sigma
 \psline[linewidth=0.5pt](0,0)(2,0.6) %Lower horiz line
 \psline[linewidth=0.5pt](0,0)(0,3.3) %Left vert line
 \psline[linewidth=0.5pt](0,3.3)(2,4) %Higher horiz line
 \psline[linewidth=0.5pt](2,0.6)(2,4) %Right vert line
 \rput(2.4,3.8){$B$}  

%Leaves in Sigma
 \psline[linewidth=0.5pt](1.5,0.45)(1.5,3.8) %Right leaf
 \psline[linewidth=0.5pt](0.5,0.15)(0.5,3.5) %Left leaf
 \psline[linewidth=1.5pt](1,0.3)(1,3.65) %Central leaf
 \rput(1.2,3.3){$L$} 


%Distributions in \Sigma
%\psline[linewidth=1pt,linearc=.25]{->}(1,1.7)(1,2.7)
%\rput(1.2,2.9){${T\fol|_B}$}
%\psline[linewidth=1pt,linearc=.25]{->}(1,1.7)(2,2)
%\rput(1.75,2.2){${\nu\fol|_B}$}

%The Distributions
%\pspolygon*[linearc=0,linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](2,1.25)(2.5,1.4)(3,1.25)(2.5,1.1)
%\pspolygon*[linearc=0,linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](1.5,1.25)(2.5,1.55)(3.5,1.25)(2.5,0.95)

\psline[linewidth=1pt,linearc=.25]{->}(2.5,1.25)(2.5,2.25)
\rput(2.6,2.45){${\mathcal{T}}$}
\psline[linewidth=1pt,linearc=.25]{->}(2.5,1.25)(3.5,1.55)
\rput(3.25,1.75){${\mathcal{N}}$}
\psline[linewidth=1pt,linearc=.25]{->}(2.5,1.25)(3.5,0.95)
\rput(3.25,0.75){$\mathcal{K}$}

% The points p and q
\psdots(1,1.7)
\rput(0.8,1.5){$p$}

\psdots(2.5,1.25)
\rput(2.3,1.05){$q$}

\psline[linewidth=0.5pt](1,1.7)(3,1.1) %segment pq


%%%
%%% LINEARIZATION
%%%
%
%%the frame of Sigma
% \psline[linewidth=0.5pt](6,0)(8,0.6) %Lower horiz line
% \psline[linewidth=0.5pt](6,0)(6,3.3) %Left vert line
% \psline[linewidth=0.5pt](6,3.3)(8,4) %Higher horiz line
% \psline[linewidth=0.5pt](8,0.6)(8,4) %Right vert line
% \rput(2.4,3.8){$B$}  
%
%%Leaves in Sigma
% \psline[linewidth=0.5pt](7.5,0.45)(7.5,3.8) %Right leaf
% \psline[linewidth=0.5pt](6.5,0.15)(6.5,3.5) %Left leaf
% \psline[linewidth=1.5pt](7,0.3)(7,3.65) %Central leaf
% \rput(7.2,3.3){$L$} 
%
%%The Distributions
%%\pspolygon*[linearc=0,linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](2,1.25)(2.5,1.4)(3,1.25)(2.5,1.1)
%%\pspolygon*[linearc=0,linecolor=lightgray, fillstyle=solid, fillcolor=lightgray](1.5,1.25)(2.5,1.55)(3.5,1.25)(2.5,0.95)
%
%\psline[linewidth=1pt,linearc=.25]{->}(8.5,1.25)(8.5,2.25)
%\rput(8.6,2.45){$\mathcal{T}$}
%\psline[linewidth=1pt,linearc=.25]{->}(8.5,1.25)(9.5,1.55)
%\rput(9.25,1.75){$\mathcal{N}$}
%\psline[linewidth=1pt,linearc=.25]{->}(8.5,1.25)(9.5,0.95)
%\rput(9.25,0.75){$\mathcal{K}$}
%
%% The points p and q
%\psdots(7,1.7)
%\rput(6.8,1.5){$p$}
%
%\psdots(8.5,1.25)
%\rput(8.3,1.05){$q$}
%
%\psline[linewidth=0.5pt](7,1.7)(9,1.1) %segment pq
%
\end{pspicture}

